Learning to Broadcast for Ultra-Reliable Communication with Differential Quality of Service via the Conditional Value at Risk

Broadcast/multicast communication systems are typically designed to optimize the outage rate criterion, which neglects the performance of the fraction of clients with the worst channel conditions. Targeting ultra-reliable communication scenarios, this paper takes a complementary approach by introducing the conditional value-at-risk (CVaR) rate as the expected rate of a worst-case fraction of clients. To support differential quality-of-service (QoS) levels in this class of clients, layered division multiplexing (LDM) is applied, which enables decoding at different rates. Focusing on a practical scenario in which the transmitter does not know the fading distribution, layer allocation is optimized based on a dataset sampled during deployment. The optimality gap caused by the availability of limited data is bounded via a generalization analysis, and the sample complexity is shown to increase as the designated fraction of worst-case clients decreases. Considering this theoretical result, meta-learning is introduced as a means to reduce sample complexity by leveraging data from previous deployments. Numerical experiments demonstrate that LDM improves spectral efficiency even for small datasets; that, for sufficiently large datasets, the proposed mirror-descent-based layer optimization scheme achieves a CVaR rate close to that achieved when the transmitter knows the fading distribution; and that meta-learning can significantly reduce data requirements.

==> cvar.tex <==
\begin{tikzpicture}[>=latex]
	\def\setRadius{2cm}
	\def\subsetRadius{0.5cm}
	
	\coordinate (setCenter) at (0, 0);
	\coordinate (subsetCenter) at ($(setCenter) - (\setRadius/3,\setRadius/3)$);
	
	
	\node[circle, draw=black,minimum size=2*\setRadius] (circ) at (setCenter){};
	\node[circle, draw=black, pattern=north east lines, minimum size=2*\subsetRadius] (subCirc) at (subsetCenter) {};
	\node [font=\small, above = 0.2cm of circ.center, text width=1.4*\setRadius] {achievable rate $\geq$ outage rate $r_{\beta}(\bm{s},\pmb{\lambda})$};
	\node (A) [font=\small, right = 0.4cm of circ.east, yshift=0.6cm, align=left] {set of all clients \\ expected rate $=$ $\bar{R}(\bm{s},\pmb{\lambda})$};
	\draw[->] ($(A.center)-(1cm,0)$) -- (circ);
	\node (B) [font=\small, left = 0.0cm of circ.west, yshift=-0.4cm, text width = 2cm] {$\beta$-fraction of worst clients};
	\draw[->] (B.center) -- (subCirc);
	\node (C) [font=\small, below = 0.2cm of circ.south, xshift=1.2*\setRadius] {average rate $=$ CVaR rate $R_\beta(\bm{s},\pmb{\lambda})$};
	\node (D) [below = 1.23cm of subCirc.south] {};
	\draw (subCirc.center) -- (D.center);
	\draw[->] (D.center) -- (C);
\end{tikzpicture}

==> cvar_vs_N_std.tex <==

\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.563in,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymin=0,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbb E_{\mathcal G}\big[R_{\beta}\big(\tilde{\bm{s}}_\beta^{\mathcal G},\tilde{\pmb{\lambda}}_\beta^{\mathcal G}\big)\big]$ [bpcu]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]

\node (A) at (axis cs:15,8.25){};
\draw[thick,draw=black] (A) ellipse (5pt and 20pt);
\node at (axis cs:15,7.3){$\beta=1$};
\node (B) at (axis cs:15,3.4){};
\draw[thick,draw=black] (B) ellipse (5pt and 15pt);
\node at (axis cs:15,2.4){$\beta=0.1$};
\node (C) at (axis cs:150,2.3){};
\draw[thick,draw=black] (C) ellipse (5pt and 15pt);
\node at (axis cs:150,1.4){$\beta=0.01$};

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.315763511168175\\
2	0.695814063395972\\
3	1.04066039419376\\
4	1.37564200343004\\
5	1.62919198119221\\
6	1.9281884919902\\
7	2.19241542844661\\
8	2.40097448058389\\
10	2.72905130100798\\
11	2.89754892376197\\
13	3.1702888014294\\
15	3.29248428571545\\
17	3.4822401026924\\
19	3.67902877956807\\
22	3.88764588172695\\
26	4.04570245677357\\
29	4.18137968833907\\
34	4.42273886852643\\
39	4.49348638735187\\
45	4.61249465545552\\
52	4.74368795733596\\
60	4.82462222620113\\
69	4.88992674334046\\
79	4.9750744914631\\
91	5.05306980672869\\
105	5.11996387521466\\
121	5.14544661822637\\
139	5.19888883649877\\
160	5.22426026763018\\
184	5.27070610798304\\
212	5.29891325680194\\
244	5.31916639421316\\
281	5.32817729364224\\
324	5.34387861379906\\
373	5.36582157615752\\
429	5.37859707702295\\
494	5.38633062893705\\
569	5.39546239416812\\
655	5.40253138676016\\
754	5.40805916140765\\
869	5.41513668823846\\
1000	5.42027184984804\\
};
\addlegendentry{$M=1$}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.349369815945504\\
2	0.779942364128944\\
3	1.15523281165168\\
4	1.51044605968696\\
5	1.78373775384189\\
6	2.10227746970256\\
7	2.3787937562202\\
8	2.59833760323444\\
10	2.94256759593962\\
11	3.11095539194349\\
13	3.38508371450105\\
15	3.6113664205436\\
17	3.79422481915863\\
19	4.00109037558851\\
22	4.1748455306861\\
26	4.3388693797282\\
29	4.47886481239745\\
34	4.72157675735899\\
39	4.79334214455508\\
45	4.8699066085472\\
52	5.01950783634224\\
60	5.10207397120554\\
69	5.18749230464771\\
79	5.26963645906487\\
91	5.36054161660803\\
105	5.39844749164179\\
121	5.45942475151287\\
139	5.49557006377814\\
160	5.52826097078958\\
184	5.56607648457048\\
212	5.58013010746543\\
244	5.60558146089518\\
281	5.61766247789176\\
324	5.63321847307557\\
373	5.65092767105035\\
429	5.65942712200391\\
494	5.67591763970272\\
569	5.68065221170885\\
655	5.68804373363863\\
754	5.6981632837732\\
869	5.70476154051218\\
1000	5.71118643179459\\
};
\addlegendentry{$M=2$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.334611135494425\\
2	0.740392564294976\\
3	1.09903616933657\\
4	1.44311426712674\\
5	1.70904784038524\\
6	2.02722097214373\\
7	2.30140155779536\\
8	2.52118651792297\\
10	2.86540774641799\\
11	3.03693732689424\\
13	3.31732978825695\\
15	3.57633139691932\\
17	3.78028904497517\\
19	3.98018962678435\\
22	4.19077148788058\\
26	4.37467559282026\\
29	4.54716193370042\\
34	4.78546164159558\\
39	4.86972281417364\\
45	4.97255813944943\\
52	5.13386591881808\\
60	5.21197813489234\\
69	5.28448918609384\\
79	5.36485185381167\\
91	5.44957479160158\\
105	5.49470492159286\\
121	5.56184531463769\\
139	5.60394374108072\\
160	5.6391899157728\\
184	5.67920958898288\\
212	5.70159918514711\\
244	5.72591734075054\\
281	5.73966607206743\\
324	5.75771502954834\\
373	5.77724256377053\\
429	5.78937590197635\\
494	5.80202923350995\\
569	5.81113955108292\\
655	5.81974462744278\\
754	5.82952661448683\\
869	5.83379973579125\\
1000	5.8397062225919\\
};
\addlegendentry{$M=6$}

\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	7.4159950365873\\
2	7.60681361621743\\
3	7.71998675950312\\
4	7.78766774405408\\
5	7.83203400452475\\
6	7.86587017864315\\
7	7.8951184811685\\
8	7.91855996641225\\
10	7.97726404625595\\
11	7.99668541188272\\
13	8.03661147425297\\
15	8.05818854717878\\
17	8.07987525209492\\
19	8.09702835605505\\
22	8.11659484515169\\
26	8.13432018132696\\
29	8.1381694439706\\
34	8.1521189329941\\
39	8.15891733502004\\
45	8.17057777130402\\
52	8.17464864920349\\
60	8.18190992255208\\
69	8.18768977889683\\
79	8.19103978589671\\
91	8.19325543214875\\
105	8.19765173076124\\
121	8.19887070812801\\
139	8.20108309162965\\
160	8.20033912703827\\
184	8.20367904330928\\
212	8.20583693604431\\
244	8.20701192001856\\
281	8.20852697554859\\
324	8.21054729494381\\
373	8.21261589096609\\
429	8.21303768789325\\
494	8.21446743013909\\
569	8.21525933935021\\
655	8.21671536105776\\
754	8.21736421790203\\
869	8.21816004573229\\
1000	8.2187843513755\\
};
\addplot [color=mycolor2, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	6.95664137295266\\
2	7.43142207522109\\
3	7.75714482371161\\
4	7.96024273368552\\
5	8.08290667448508\\
6	8.18705326202633\\
7	8.23867530321712\\
8	8.3033448920299\\
10	8.39115256939342\\
11	8.40938141401796\\
13	8.44846356325064\\
15	8.4723516696731\\
17	8.48331786764997\\
19	8.49173582770534\\
22	8.50441804662522\\
26	8.50858896929923\\
29	8.50534097624737\\
34	8.50131548516467\\
39	8.5034927924973\\
45	8.51253371800673\\
52	8.52525056916237\\
60	8.53896150154417\\
69	8.55271940318042\\
79	8.56263072663685\\
91	8.56933931675331\\
105	8.58023643200566\\
121	8.58835143607761\\
139	8.599854224849\\
160	8.6095541037587\\
184	8.61717470407731\\
212	8.63261083378139\\
244	8.64098630744823\\
281	8.65094434365179\\
324	8.66213875551733\\
373	8.66951475938884\\
429	8.67642194113609\\
494	8.68296056603435\\
569	8.69158320877139\\
655	8.69483500825634\\
754	8.70026632466878\\
869	8.70432372640403\\
1000	8.70914492693313\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	5.9248213042048\\
2	7.06775433014458\\
3	7.66183535382796\\
4	7.96612397104425\\
5	8.14674911498295\\
6	8.28435008247376\\
7	8.36471833803667\\
8	8.43481430612689\\
10	8.53357898626162\\
11	8.56111872491854\\
13	8.60946823632722\\
15	8.64977913016857\\
17	8.67136043744262\\
19	8.6837277323773\\
22	8.69853523243451\\
26	8.71524308431802\\
29	8.72353747055091\\
34	8.73234573115368\\
39	8.73751285078781\\
45	8.74470982180963\\
52	8.75229761450496\\
60	8.75782675432422\\
69	8.76632070051233\\
79	8.77387869304238\\
91	8.78148759742941\\
105	8.78788903294601\\
121	8.79339032902583\\
139	8.79876287377166\\
160	8.80340705494562\\
184	8.80932991235505\\
212	8.81361112495698\\
244	8.81826468033458\\
281	8.82523667726602\\
324	8.82773711976229\\
373	8.83097825163307\\
429	8.83438263896418\\
494	8.83744723725399\\
569	8.84015600521538\\
655	8.84279786522127\\
754	8.84468066608384\\
869	8.84658711331359\\
1000	8.84838757190985\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00115551039268574\\
2	0.0218831688129856\\
3	0.0463838099365735\\
4	0.102924944023115\\
5	0.134434432833258\\
7	0.206578040467577\\
9	0.270383368851765\\
11	0.299461361409679\\
14	0.359856238711806\\
17	0.428515829736259\\
22	0.616389567157554\\
28	0.789742603577845\\
36	0.975004711922739\\
45	1.16908726218067\\
57	1.34013619770494\\
73	1.57282300993377\\
92	1.84318877581181\\
117	2.08431545435459\\
149	2.32354022663195\\
189	2.38576548315295\\
240	2.52308866558785\\
304	2.55595542067596\\
386	2.64529800668758\\
489	2.71744960281094\\
621	2.78121222728553\\
788	2.80838259840906\\
1000	2.84026925738137\\
};
\addplot [color=mycolor2, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00832116584909727\\
2	0.0470650184652383\\
3	0.0613544694071737\\
4	0.105685733130485\\
5	0.153262927569321\\
7	0.211567759145813\\
9	0.327740994428959\\
11	0.370168384417628\\
14	0.42629050968072\\
17	0.494457112973673\\
22	0.662707738045373\\
28	0.845272463691651\\
36	1.04480578444552\\
45	1.25945161146377\\
57	1.44275250920457\\
73	1.68490960428615\\
92	1.96145512882705\\
117	2.2069481449489\\
149	2.44527251528334\\
189	2.47398198471887\\
240	2.63339499809412\\
304	2.68201391653891\\
386	2.76594087542657\\
489	2.83656087604854\\
621	2.89798492475509\\
788	2.91913882190485\\
1000	2.951427825552\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0208381255929029\\
2	0.0657956623327752\\
3	0.0868146735626865\\
4	0.130917833238366\\
5	0.15429568407997\\
7	0.223219418420164\\
9	0.302836203665495\\
11	0.364859388756477\\
14	0.428055362229984\\
17	0.516619574407473\\
22	0.645614278808847\\
28	0.829528618339931\\
36	1.06445674896483\\
45	1.27673491174365\\
57	1.4717790849794\\
73	1.72138246258776\\
92	2.00309463121027\\
117	2.2487997981525\\
149	2.48437218445304\\
189	2.51932386486713\\
240	2.67622364322183\\
304	2.72330488967325\\
386	2.80704067001478\\
489	2.873103309392\\
621	2.93323249875865\\
788	2.95239945201652\\
1000	2.98456116753404\\
};
\end{axis}
\end{tikzpicture}%

==> model.tex <==
\begin{tikzpicture}[>=latex,
	ant/.style={%
		draw,
		fill,
		regular polygon,
		regular polygon sides=3,
		shape border rotate=180,
	},
]

\node (BS) [thick,draw,minimum width=1cm,minimum height=1cm, font=\small] at (0,0) {BS};
\node (Ant1) [ant, above=0.3cm of BS,scale=0.5] {};
\path[draw] (BS.north) -- (Ant1);

\node (building1)  at (1.8,0.3) {{\fontsize{40}{50} \faBuildingO}};
\node (building2)  at (2.5,2) {{\fontsize{30}{30} \faBuildingO}};

\node (client1)  at (3.0,0.35){{\Huge \faMobile}};
\node (client2)  at (-3,2){{\Huge \faMobile}};
\node (client3)  at (-1.5,0){{\Huge \faMobile}};

\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\node[applegreen] (tree)  at (-1.5,1.5) {{\huge \faTree}};

\definecolor{azure(colorwheel)}{rgb}{0.0, 0.5, 1.0}
\node[azure(colorwheel)] (car)  at (-2.6,0.7) {{\huge \faCar}};

\definecolor{bostonuniversityred}{rgb}{0.8, 0.0, 0.0}
\coordinate (A) at ($(Ant1)+(2mm,0)$);
\path[draw,->,line width=0.5mm,red] (Ant1) -- (building2.center) -- (client1);
\path[draw,->,line width=0.5mm,red] (Ant1) -- (client2);
\path[draw,->,line width=0.5mm,red] (Ant1) -- ($(car.center)+(0.3,0.3)$) -- (client2);
\path[draw,->,line width=0.5mm,red] (Ant1) -- (client3);

\end{tikzpicture}

==> script_cvar_vs_P.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$P$ [dB]},
ymin=1,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={gain},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1.00559623458653\\
5.00000321342935	1.01472523102312\\
10	1.0352492672367\\
15.0000032134294	1.05547228758428\\
20	1.07241381191062\\
25.0000032134294	1.08386913344571\\
30	1.09053330330517\\
35.0000032134294	1.09368853947913\\
40	1.09419345671631\\
};
\addlegendentry{$M=6$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	1.00165981035277\\
5.00000321342935	1.00766564545378\\
10	1.02805254184254\\
15.0000032134294	1.04433195578668\\
20	1.05648244604552\\
25.0000032134294	1.06563432911598\\
30	1.07124340538494\\
35.0000032134294	1.07430474878696\\
40	1.07486353001281\\
};
\addlegendentry{$M=2$}

\end{axis}
\end{tikzpicture}%

==> script_cvar_vs_beta.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.563in,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbb E_{\mathcal G}\big[R_{\beta}\big(\bm{s},\pmb{\lambda}\big)\big]$ [bpcu]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0005	0.303445\\
0.001	0.880789\\
0.005	2.18695\\
0.01	2.8195\\
0.03	3.86017\\
0.05	4.33619\\
0.1	4.96576\\
0.3	5.91546\\
0.5	6.34184\\
0.9	6.83209\\
1	6.9215\\
};
\addlegendentry{$\argmax \tilde{R}^\mathcal{G}_\beta(\bm{s},\pmb{\lambda})$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0005	0.000198048\\
0.001	0.00246536\\
0.005	0.100203\\
0.01	0.247691\\
0.03	0.811701\\
0.05	1.53443\\
0.1	2.82246\\
0.3	5.06373\\
0.5	6.11682\\
0.9	6.83157\\
1	6.9215\\
};
\addlegendentry{$\argmax \tilde{R}^{\mathcal{G}_1}(\bm{s},\pmb{\lambda})$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0005	0.223565\\
0.001	0.684231\\
0.005	1.45302\\
0.01	1.54354\\
0.03	1.57956\\
0.05	1.59615\\
0.1	1.62947\\
0.3	1.6095\\
0.5	1.55022\\
0.9	1.32281\\
1	0.9164\\
};
\addlegendentry{$\argmax \tilde{r}^\mathcal{G}_\beta(\bm{s},\pmb{\lambda})$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> script_expected_rate_vs_L.tex <==

\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=6,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymin=3.5,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbb E_{\mathcal G}\big[\bar{R}\big(\tilde{\bm{s}}_1^{\mathcal G},\tilde{\pmb{\lambda}}_1^{\mathcal G}\big)\big]$ [bpcu]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\node[anchor=west,color=black] (source) at (axis cs:1.1,3.96){$M=\infty$, known fading};

\node[anchor=west,color=mycolor4] (source2) at (axis cs:4.3,3.81){$N=10$};

\node[anchor=west,color=mycolor1] (source3) at (axis cs:1.0,3.91){known fading};
\node (destination3) at (axis cs:2.5,3.91){};
\draw[-latex,color=mycolor1](source3)--(destination3);

\node[anchor=west,color=mycolor2] (source4) at (axis cs:3.5,3.91){$N=1000$};
\node (destination4) at (axis cs:3.05,3.926){};
\draw[-latex,color=mycolor2](source4)--(destination4);

\node[anchor=west,color=mycolor3] (source5) at (axis cs:5.1,3.93){$N=100$};

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	3.97659973760885\\
2	3.97659973760885\\
3	3.97659973760885\\
4	3.97659973760885\\
5	3.97659973760885\\
6	3.97659973760885\\
};

\addplot [color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3.67181658464549\\
2	3.88210225678693\\
3	3.93216507080373\\
4	3.95099208877321\\
5	3.95946155695346\\
6	3.96145341793608\\
};

\addplot [color=mycolor2, line width=2.0pt, mark size=4.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3.66908170109552\\
2	3.87728197180082\\
3	3.92718659924209\\
4	3.94571413107387\\
5	3.95316721670574\\
6	3.95600510946281\\
};


\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	3.66109036893159\\
2	3.86573467175526\\
3	3.91645006343711\\
4	3.93580427909761\\
5	3.94407467405642\\
6	3.94697163434125\\
};

\addplot [color=mycolor4, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	3.5459622217971\\
2	3.75026074261146\\
3	3.8086627285083\\
4	3.82273799119702\\
5	3.82542892478698\\
6	3.82623392895371\\
};

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> script_maml_vs_N.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.563in,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymin=1,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbb E_{\mathcal G,\mathcal G^\tau}\big[R_{\beta}\big(\tilde{\bm{s}}_\beta^{\mathcal G},\tilde{\pmb{\lambda}}_\beta^{\mathcal G}\big)\big]$ [bpcu]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	2.71038\\
2	3.36547\\
3	3.84656\\
4	4.1244\\
6	4.32139\\
9	4.64751\\
13	4.84252\\
18	5.03169\\
26	5.0358\\
38	5.0392\\
55	5.06\\
78	5.06269\\
113	5.0796\\
162	5.09844\\
234	5.12851\\
336	5.14668\\
483	5.16734\\
695	5.17238\\
1000	5.17793\\
};
\addlegendentry{MAML initialization}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	1.09024\\
2	1.44652\\
3	1.5298\\
4	1.7154\\
6	2.35222\\
9	2.82618\\
13	3.26274\\
18	3.57912\\
26	4.11339\\
38	4.48255\\
55	4.61631\\
78	4.90975\\
113	4.98814\\
162	5.06334\\
234	5.09667\\
336	5.12979\\
483	5.15092\\
695	5.17103\\
1000	5.18504\\
};
\addlegendentry{random initialization}

\end{axis}
\end{tikzpicture}%

==> script_maml_vs_num_deployments.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=2,
xmax=26,
xtick={ 2,  4,  6,  8, 10, 12, 14, 16, 18, 20, 22, 24, 26},
xlabel style={font=\color{white!15!black}},
xlabel={$D$},
ymin=2.5,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbb E_{\mathcal G,\mathcal G^\tau}\big[R_{\beta}\big(\tilde{\bm{s}}_\beta^{\mathcal G},\tilde{\pmb{\lambda}}_\beta^{\mathcal G}\big)\big]$ [bpcu]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	3.52966333333333\\
4	4.39264\\
6	4.64700333333333\\
8	4.70099333333333\\
10	4.72210333333333\\
12	4.80202\\
14	4.85441666666667\\
16	4.93834\\
18	4.95356\\
20	4.95963\\
22	4.98846666666667\\
24	4.99519666666667\\
26	4.99468333333333\\
};
\addlegendentry{MAML initialization}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	2.9\\
4	2.9\\
6	2.9\\
8	2.9\\
10	2.9\\
12	2.9\\
14	2.9\\
16	2.9\\
18	2.9\\
20	2.9\\
22	2.9\\
24	2.9\\
26	2.9\\
};
\addlegendentry{random initialization}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
